Box2Mask: Weakly Supervised 3D Semantic Instance Segmentation Using Bounding Boxes

Current 3D segmentation methods heavily rely on large-scale point-cloud datasets, which are notoriously laborious to annotate. Few attempts have been made to circumvent the need for dense per-point annotations. In this work, we look at weakly-supervised 3D semantic instance segmentation. The key idea is to leverage 3D bounding box labels which are easier and faster to annotate. Indeed, we show that it is possible to train dense segmentation models using only bounding box labels. At the core of our method, \name{}, lies a deep model, inspired by classical Hough voting, that directly votes for bounding box parameters, and a clustering method specifically tailored to bounding box votes. This goes beyond commonly used center votes, which would not fully exploit the bounding box annotations. On ScanNet test, our weakly supervised model attains leading performance among other weakly supervised approaches (+18 mAP@50). Remarkably, it also achieves 97% of the mAP@50 score of current fully supervised models. To further illustrate the practicality of our work, we train Box2Mask on the recently released ARKitScenes dataset which is annotated with 3D bounding boxes only, and show, for the first time, compelling 3D instance segmentation masks.

==> tables/missing_labels.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[baseline={(0,0)}]
\definecolor{green}{RGB}{212,251,121}
\definecolor{orange}{RGB}{255,212,121}
\definecolor{blue}{RGB}{118,213,255}
    \begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    ymin=0,
    width=0.55\textwidth,
    height=0.45\textwidth,
        xlabel=Missing box labels in \%,
        ylabel=Segmentation Score,
        legend style={at={(0.2,0.40)},anchor=north},
        xticklabels={},
extra x ticks={0,1,2,5,10},
extra x tick labels={0,1,2,5,10},]
    \addplot[smooth,mark=*,green,thick] plot coordinates {
        (0, 69.5)
        (1, 69.1)
        (2, 67.8)
        (5, 67.1)
        (10, 64.1)
    };
     \addlegendentry{@25\%}
    \addplot[smooth,mark=triangle*,blue,thick] plot coordinates {
        (0, 54.6)
        (1, 54.4)
        (2, 54.1)
        (5, 51.8)
        (10, 49.9)
    };
    \addlegendentry{@50\%}
    \addplot[smooth,mark=square*,orange,thick] plot coordinates {
        (0, 34.4)
        (1, 33.4)
        (2, 33.8)
        (5, 31.9)
        (10, 30.8)
    };
    \addlegendentry{mAP}

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline={(0,0)}]
\definecolor{green}{RGB}{212,251,121}
\definecolor{orange}{RGB}{255,212,121}
\definecolor{blue}{RGB}{118,213,255}

    \begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    ymin=0,
    width=0.55\textwidth,
    height=0.45\textwidth,
        xlabel= Corner noise $\sigma$ in cm,
        legend style={at={(0.5,0.5)},anchor=north},
        xticklabels={},
yticklabels={},
extra x ticks={0,2,4,10,20},
extra x tick labels={0,2,4,10,20},]
    \addplot[smooth,mark=*,green,thick] plot coordinates {
        (0, 69.5)
        (2, 67.7)
        (4, 68.4)
        (10, 67.6)
        (20, 63.7)
    };

    \addplot[smooth,mark=triangle*,blue,thick] plot coordinates {
        (0, 54.6)
        (2, 52.1)
        (4, 51.5)
        (10, 49.8)
        (20, 47.0)
    };

    \addplot[smooth,mark=square*,orange,thick] plot coordinates {
        (0, 34.4)
        (2, 29.8)
        (4, 30.4)
        (10, 27.7)
        (20, 26.4)
    };
\end{axis}
\end{tikzpicture}
\caption{
\textbf{Reduced annotation quality.} Semantic instance segmentation performance on ScanNet validation trained with missing bounding box annotations \emph{(left)} and noisy bounding box annotations \emph{(right)}.
}
\label{fig:noisy_boxes}
\end{figure}

